A Maximum Likelihood Approach to Extract Polylines from 2-D Laser Range Scans

Man-made environments such as households, offices, or factory floors are typically composed of linear structures. Accordingly, polylines are a natural way to accurately represent their geometry. In this paper, we propose a novel probabilistic method to extract polylines from raw 2-D laser range scans. The key idea of our approach is to determine a set of polylines that maximizes the likelihood of a given scan. In extensive experiments carried out on publicly available real-world datasets and on simulated laser scans, we demonstrate that our method substantially outperforms existing state-of-the-art approaches in terms of accuracy, while showing comparable computational requirements. Our implementation is available under https://github.com/acschaefer/ple.

==> a_sim.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'a_sim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.36119792)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{a_sim.pdf}}%
    \put(0.1962963,0.10243236){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.36574074,0.10243236){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.53518519,0.10243236){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.70462963,0.10243236){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.87407407,0.10243236){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.54629667,0.01304977){\makebox(0,0)[lb]{\smash{$J$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{a_sim.pdf}}%
    \put(0.17456778,0.16119792){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09679,0.31410792){\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.09679,0.46701792){\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.09679,0.61992792){\makebox(0,0)[lb]{\smash{0.03}}}%
    \put(0.09679,0.77283829){\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.09679,0.92574829){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.09679,1.07865829){\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.09679,1.23156829){\makebox(0,0)[lb]{\smash{0.07}}}%
    \put(0.07037037,0.65934644){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$a$ [1]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{a_sim.pdf}}%
    \put(0.73942789,1.18896796){\makebox(0,0)[lb]{\smash{VVL}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{a_sim.pdf}}%
    \put(0.73942789,0.91651851){\makebox(0,0)[lb]{\smash{PLE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{a_sim.pdf}}%
    \put(0.73942789,0.84770073){\makebox(0,0)[lb]{\smash{PLE+}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{a_sim.pdf}}%
    \put(0.73942789,1.11894789){\makebox(0,0)[lb]{\smash{IEF}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{a_sim.pdf}}%
    \put(0.73942789,1.05013011){\makebox(0,0)[lb]{\smash{SAM}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{a_sim.pdf}}%
    \put(0.73942789,0.98131229){\makebox(0,0)[lb]{\smash{VB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{a_sim.pdf}}%
    \put(0.3952507,1.10705677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.3591337,1.12233919){\makebox(0,0)[lb]{\smash{0.12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{a_sim.pdf}}%
  \end{picture}%
\endgroup%


==> f_real.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_real.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.35925926)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{f_real.pdf}}%
    \put(0.16666667,0.1004937){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.34351852,0.1004937){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.52037037,0.1004937){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.69722222,0.1004937){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.87407407,0.1004937){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.53148185,0.01111111){\makebox(0,0)[lb]{\smash{$J$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{f_real.pdf}}%
    \put(0.09679,0.15925926){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.09679,0.37333333){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.09679,0.58740741){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.09679,0.80148148){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.09679,1.01555556){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.14493815,1.22962963){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.07037037,0.66481519){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$f$ [1]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{f_real.pdf}}%
    \put(0.73990111,0.60482848){\makebox(0,0)[lb]{\smash{VVL}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{f_real.pdf}}%
    \put(0.73990111,0.33237904){\makebox(0,0)[lb]{\smash{PLE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{f_real.pdf}}%
    \put(0.73990111,0.26356126){\makebox(0,0)[lb]{\smash{PLE+}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{f_real.pdf}}%
    \put(0.73990111,0.53480841){\makebox(0,0)[lb]{\smash{IEF}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{f_real.pdf}}%
    \put(0.73990111,0.46599063){\makebox(0,0)[lb]{\smash{SAM}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{f_real.pdf}}%
    \put(0.73990111,0.39717281){\makebox(0,0)[lb]{\smash{VB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{f_real.pdf}}%
  \end{picture}%
\endgroup%


==> rmse_real.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rmse_real.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.35925926)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rmse_real.pdf}}%
    \put(0.16666667,0.1004937){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.34351852,0.1004937){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.52037037,0.1004937){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.69722222,0.1004937){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.87407407,0.1004937){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.53148185,0.01111111){\makebox(0,0)[lb]{\smash{$J$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rmse_real.pdf}}%
    \put(0.14493815,0.15925926){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09679,0.42685185){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.14493815,0.69444444){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.09679,0.96203704){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.14493815,1.22962963){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.07037037,0.57940951){\rotatebox{90}{\makebox(0,0)[lb]{\smash{ RMSE [m]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rmse_real.pdf}}%
    \put(0.73862956,1.19445263){\makebox(0,0)[lb]{\smash{VVL}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rmse_real.pdf}}%
    \put(0.73862956,0.92200319){\makebox(0,0)[lb]{\smash{PLE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rmse_real.pdf}}%
    \put(0.73862956,0.85318541){\makebox(0,0)[lb]{\smash{PLE+}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rmse_real.pdf}}%
    \put(0.73862956,1.12443256){\makebox(0,0)[lb]{\smash{IEF}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rmse_real.pdf}}%
    \put(0.73862956,1.05561478){\makebox(0,0)[lb]{\smash{SAM}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rmse_real.pdf}}%
    \put(0.73862956,0.98679696){\makebox(0,0)[lb]{\smash{VB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rmse_real.pdf}}%
  \end{picture}%
\endgroup%


==> rmse_sim.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rmse_sim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.35925926)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rmse_sim.pdf}}%
    \put(0.1962963,0.1004937){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.36574074,0.1004937){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.53518519,0.1004937){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.70462963,0.1004937){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.87407407,0.1004937){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.54629667,0.01111111){\makebox(0,0)[lb]{\smash{$J$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rmse_sim.pdf}}%
    \put(0.17456778,0.15925926){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09679,0.31216926){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.12641963,0.46507926){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.09679,0.61798926){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.12641963,0.77089963){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.09679,0.92380963){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.12641963,1.07671963){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.09679,1.22962963){\makebox(0,0)[lb]{\smash{0.35}}}%
    \put(0.07037037,0.59488141){\rotatebox{90}{\makebox(0,0)[lb]{\smash{RMSE [m]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rmse_sim.pdf}}%
    \put(0.73702137,1.19230494){\makebox(0,0)[lb]{\smash{VVL}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rmse_sim.pdf}}%
    \put(0.73702137,0.91985552){\makebox(0,0)[lb]{\smash{PLE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rmse_sim.pdf}}%
    \put(0.73702137,0.85103774){\makebox(0,0)[lb]{\smash{PLE+}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rmse_sim.pdf}}%
    \put(0.73702137,1.12228487){\makebox(0,0)[lb]{\smash{IEF}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rmse_sim.pdf}}%
    \put(0.73702137,1.05346709){\makebox(0,0)[lb]{\smash{SAM}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rmse_sim.pdf}}%
    \put(0.73702137,0.98464927){\makebox(0,0)[lb]{\smash{VB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rmse_sim.pdf}}%
  \end{picture}%
\endgroup%


==> scan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3.80262938396763,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-1.69910645256266,
ymax=1.30006414221181,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
4.04133443718627e-17	-0.66\\
0.00575951342892677	-0.659974869222353\\
0.0115185882486072	-0.659899478803218\\
0.0172767858831963	-0.659773834483868\\
0.0230336678236507	-0.659597945832603\\
0.0287887956611218	-0.659371826244026\\
0.034541731120343	-0.659095492938019\\
0.0402920360930056	-0.658768966958432\\
0.0467368374085641	-0.668367913674082\\
0.0525675941376562	-0.667934613601196\\
0.058394347640931	-0.66745044772147\\
0.0642166541885501	-0.66691545290601\\
0.0700340703893278	-0.666329669896743\\
0.0758461532244976	-0.665693143303314\\
0.0816524600814488	-0.665005921599686\\
0.0887578107096352	-0.674182505734191\\
0.0946377086528445	-0.673382286744268\\
0.100510399568135	-0.672530787086103\\
0.106375436227357	-0.671628071604694\\
0.112232371985261	-0.670674209045317\\
0.118080760813513	-0.669669272048302\\
0.12392015733466	-0.668613337143489\\
0.129750116856051	-0.667506484744412\\
0.137563874747866	-0.676148046188372\\
0.141379949756076	-0.665140368498988\\
0.14717893747791	-0.663881284841555\\
0.152966716953828	-0.66257164405396\\
0.161077301060575	-0.670935245074397\\
0.166926107963771	-0.669504051130438\\
0.172762202797565	-0.668021871860894\\
0.181173331571765	-0.676148078402348\\
0.18706686325478	-0.674541317246036\\
0.192946149071899	-0.672883187156823\\
0.198810741292746	-0.671173814407735\\
0.204660193305916	-0.669413329174125\\
0.210494059652991	-0.667601865523759\\
0.216311896062463	-0.665739561406607\\
0.222113259483564	-0.663826558644339\\
0.22789770812001	-0.661863002919522\\
0.237002870055977	-0.669275458675447\\
0.242834301761225	-0.667181760757995\\
0.248647240694222	-0.665037254366362\\
0.258024923672616	-0.672177907077985\\
0.263880883241494	-0.669900648947058\\
0.269716747259457	-0.667572375288087\\
0.279358905626516	-0.674432058733239\\
0.28523372379717	-0.671968543020281\\
0.29108682031543	-0.669453854301141\\
0.296917749445334	-0.666888184079099\\
0.306872999565617	-0.673371340448642\\
0.312737513688118	-0.670667762407121\\
0.322883322606221	-0.676938963262395\\
0.328778360091808	-0.674095534724375\\
0.334648359832357	-0.671200771201519\\
0.34049287480466	-0.668254893141276\\
0.346311459926275	-0.665258124883666\\
0.356798387717277	-0.671040170572784\\
0.367412245399898	-0.676689176749713\\
0.37330340758968	-0.673457174497335\\
0.384090376880704	-0.678877442833122\\
0.39	-0.675499814951862\\
0.395879923109349	-0.67207074514439\\
0.406880079178943	-0.677162167554669\\
0.4127738661256	-0.673585729839733\\
0.423935411386564	-0.678438476925141\\
0.429839686677459	-0.674713156650309\\
0.441157618362172	-0.679323160035793\\
0.452588327955888	-0.683786374095078\\
0.458538180846012	-0.679810809495134\\
0.464453114278363	-0.675783474670053\\
0.476068442171368	-0.679896196759863\\
0.48198345324008	-0.675715880235745\\
0.487861759402753	-0.671484105331206\\
0.499651140871127	-0.675239762918462\\
0.511542769679241	-0.678840183540199\\
0.517447214657413	-0.67435033924755\\
0.529468868780066	-0.677689248101781\\
0.541587733874729	-0.6808690964616\\
0.547508740213359	-0.676116986467565\\
0.559748833844432	-0.679029633381194\\
0.57208097262102	-0.68177955437589\\
0.578008763013864	-0.676761309384028\\
0.597013716381362	-0.686785718002723\\
0.602984243876321	-0.681549705917992\\
0.61560015785015	-0.683693239439203\\
0.621542991006408	-0.678295149865314\\
0.634258474858124	-0.680158942505829\\
0.647053301152129	-0.68185190875155\\
0.652978868231457	-0.676179412318332\\
0.672872893727857	-0.684720431188014\\
0.685893577750951	-0.685893577750951\\
0.698985440171098	-0.686891079013854\\
0.704953004331878	-0.680765203049817\\
0.710866883592042	-0.674587484179879\\
0.724040164602979	-0.675178376461874\\
0.737277336810124	-0.67559020761566\\
0.758007721986942	-0.682513218486035\\
0.771424392412672	-0.68249864966221\\
0.784897963431683	-0.682301390150128\\
0.790822204224032	-0.675425970263391\\
0.812007109706117	-0.681354866267732\\
0.82563830422486	-0.680603695697207\\
0.839317638373528	-0.679666022333825\\
0.860868972537655	-0.684766100301382\\
0.874691936503462	-0.683384237611481\\
0.888555741126184	-0.681812800489767\\
0.902458126353441	-0.680050976161814\\
0.916396821103628	-0.678097976896529\\
0.938459713474939	-0.681830892659269\\
0.960656311660457	-0.685229487738909\\
0.9747909327039	-0.682555959257745\\
0.997192688232639	-0.685351546679048\\
1.0197162142427	-0.687807271269019\\
1.03401841936329	-0.684401861786952\\
1.05672491561123	-0.686245184118934\\
1.07110713618236	-0.682370502600466\\
1.10246252500335	-0.688895043503166\\
1.1254850169474	-0.689698105425052\\
1.14860418294083	-0.690151020379473\\
1.16319936659606	-0.685176789996951\\
1.18645480318468	-0.685\\
1.21849797431586	-0.689392984144854\\
1.24195998413794	-0.688429660749799\\
1.27428481335985	-0.691880202376432\\
1.30676243743121	-0.694817912923118\\
1.33051624976733	-0.692622919852551\\
1.35432991676632	-0.690065559604111\\
1.37819891686712	-0.687144632189105\\
1.42009459315268	-0.692626411926742\\
1.44413645495978	-0.688817754893272\\
1.48634477074011	-0.693093949254747\\
1.51963532236383	-0.692537715235919\\
1.55302727799242	-0.69145229322886\\
1.58651392868626	-0.689835889240676\\
1.62929359061082	-0.691594097426015\\
1.67222195384543	-0.692657012580812\\
1.71529013094856	-0.693022197819437\\
1.75848920348603	-0.692687318508922\\
1.81114602740457	-0.695233822117883\\
1.85461093471183	-0.693410614893745\\
1.90757602019539	-0.694300890951108\\
1.96069430147173	-0.694318267206244\\
2.02340975178254	-0.696715850538315\\
2.08631204145364	-0.698070244091203\\
2.14938772682705	-0.698378407287381\\
2.22216049524337	-0.700644512844957\\
3.77740378605399	-1.15486823365481\\
3.77774975538068	-1.11902045813345\\
3.77775846503759	-1.08325480836081\\
3.7774313765778	-1.04757443422677\\
3.77676998079026	-1.01198246635086\\
3.77577579747462	-0.976482015812322\\
3.77445037521363	-0.941076173882708\\
3.77279529114298	-0.905768011760913\\
3.78055585136671	-0.872810090854196\\
3.77826554755414	-0.837621305940458\\
3.78543121483983	-0.804618243464729\\
3.7825093598364	-0.769560226850382\\
3.78908092810798	-0.736522722153463\\
3.79536394319686	-0.703429128399689\\
3.791509849097	-0.668545484017682\\
3.78733670990297	-0.633782806505003\\
3.79272322788533	-0.600708345754487\\
3.78793075667614	-0.566110044626409\\
3.7828240225928	-0.531641245667451\\
3.78731937044796	-0.498610054280597\\
3.78160083775344	-0.464322198373612\\
3.7855087701278	-0.431304244455724\\
3.78912842135312	-0.398253445049759\\
3.78250555379528	-0.364213859576851\\
3.78553985274863	-0.331191822441101\\
3.77831669484855	-0.297359972808532\\
3.78076775048473	-0.264377035490235\\
3.78293088601888	-0.231373964837107\\
3.78480593671984	-0.198353274160757\\
3.78639275979524	-0.165317478114624\\
3.78769123440237	-0.132269092502479\\
3.77870468840761	-0.0989488646037602\\
3.77942428769116	-0.0659700963329309\\
3.77985606918257	-0.0329863041838531\\
3.78	0\\
3.77985606918257	0.0329863041838531\\
3.78942276464272	0.0661446203973046\\
3.78870126165736	0.099210634086839\\
3.78769123440237	0.132269092502478\\
3.78639275979524	0.165317478114623\\
3.78480593671984	0.198353274160757\\
3.79291223400309	0.231984450232457\\
3.79074339098733	0.265074600227676\\
3.78828586818589	0.298144563765811\\
3.78553985274863	0.331191822441102\\
3.79245951577895	0.365172317102054\\
3.7990736403068	0.399298729682436\\
3.79544448868456	0.432436276593404\\
3.80145176078626	0.466759585241715\\
3.79723381906169	0.499915316202797\\
3.80262938396763	0.534424707686651\\
3.79782091530976	0.567588138737704\\
3.80260011129128	0.60227269040489\\
3.78733670990297	0.633782806505003\\
3.63394060861505	0.640761775590973\\
3.65770825613791	0.677916154830789\\
3.65165312242531	0.709809462800747\\
3.59632366595844	0.731680319311113\\
3.43329807857566	0.729770034770335\\
3.30964346413657	0.733730291250169\\
3.17644641119987	0.733340437160999\\
2.67401728109361	0.641974750603739\\
2.58098663189415	0.643512242295116\\
2.49782091217552	0.645980410460459\\
2.40515530745978	0.644459422305277\\
2.33198569676487	0.646716870109382\\
2.25896498545505	0.647747786169948\\
2.18610899549948	0.647554985924944\\
2.1421226533572	0.65491261857893\\
2.15540030869099	0.679595106879657\\
2.14938772682705	0.698378407287381\\
2.12424498766189	0.710762430347406\\
2.12741679509846	0.732528347528602\\
2.11151694004648	0.747727364683647\\
2.05792683952114	0.749024113883215\\
2.00447848499157	0.749443795895261\\
1.94184728711418	0.745405335054225\\
1.89805183868333	0.747662502517566\\
1.86363954767924	0.752959252765983\\
1.81080388372212	0.750059527435576\\
1.76736931862869	0.750203766699405\\
1.72407293984403	0.749648249579463\\
1.68092364206239	0.748395423259472\\
1.64702990028654	0.750594769207792\\
1.61322786092524	0.752260505898445\\
1.57049839476876	0.749089308446434\\
1.54592575963457	0.753998372477213\\
1.5034897274914	0.749612326024479\\
1.47016076491081	0.749084324570252\\
1.4458276580805	0.752650239573105\\
1.42154562450287	0.755849216085284\\
1.34459018237281	0.730052903197201\\
1.19822899878097	0.664189179737482\\
1.16627663255947	0.659847570538646\\
1.14315353299546	0.66\\
1.12011790857398	0.659799871848916\\
1.0971741448987	0.659248735884869\\
1.07432660708616	0.658348191542095\\
1.05157963923397	0.657099887649174\\
1.03737147834985	0.660878518266593\\
1.02317809289342	0.664459622718333\\
1.0006629864806	0.66232438237447\\
0.978264335614949	0.659847626095481\\
0.964227640687758	0.662695297202054\\
0.950216371375231	0.665348666167213\\
0.928091690926204	0.662001369510471\\
0.91418920364369	0.664197335090495\\
0.900319683891284	0.666201521161502\\
0.878499061052022	0.661996525467253\\
0.864755140917446	0.663549957619506\\
0.85105161389526	0.664914393351711\\
0.837390727832083	0.666090661202253\\
0.81600325952982	0.660786410602329\\
0.802489566723229	0.661521349088874\\
0.789025776412547	0.662071237977136\\
0.775614084912032	0.662437009296787\\
0.762256676024999	0.662619619280413\\
0.741466163581112	0.65599384773358\\
0.728281928967846	0.655747994231681\\
0.722531790073922	0.662078403463347\\
0.709413090570595	0.661538409260623\\
0.696359396171796	0.660820392666004\\
0.683372810321719	0.659925451936047\\
0.677587926696472	0.665863801084858\\
0.657609306503489	0.657609306503489\\
0.651845615798861	0.663322917713389\\
0.639085700822277	0.661792616311559\\
0.633286209638254	0.667344421331305\\
0.627438491257499	0.672845405489637\\
0.614787088930251	0.670922376497213\\
0.602217545722972	0.668830342929655\\
0.589731842912006	0.666570591502212\\
0.577331945511646	0.664144430596039\\
0.56501980204726	0.661553190072027\\
0.559225220427289	0.666458665513511\\
0.547027269438877	0.663597141713439\\
0.534922332392362	0.660574067238425\\
0.529137441141977	0.665216933324552\\
0.517155639273553	0.661929033029646\\
0.511359600367325	0.666416805844638\\
0.4995064692162	0.662867473339253\\
0.493702913003613	0.66720119431229\\
0.487861759402753	0.671484105331206\\
0.476176423682971	0.667574725052182\\
0.470332677807858	0.671704676316973\\
0.458789051909115	0.667542212783833\\
0.452946251811305	0.671520433769584\\
0.441549588249647	0.667108657653735\\
0.435711228012022	0.670936454356339\\
0.424466690593991	0.66627924219218\\
0.418636218744232	0.669957995963577\\
0.40754888047844	0.665059328196192\\
0.396579317680742	0.660018821540626\\
0.390804539479742	0.663454453539975\\
0.38	0.658179306876173\\
0.374241905678635	0.661470328914324\\
0.368455311387216	0.664710977425941\\
0.357869070194706	0.659112834496474\\
0.352103672089418	0.662210694644195\\
0.346311459926275	0.665258124883666\\
0.34049287480466	0.668254893141276\\
0.330186381701259	0.662251427585498\\
0.324394648623917	0.665107594261384\\
0.314273100670055	0.658887257575398\\
0.308511331070711	0.661604684536754\\
0.302726067139055	0.664271727739877\\
0.296917749445334	0.666888184079099\\
0.287099329626177	0.660283253557289\\
0.281326412512277	0.662763494485757\\
0.271705236979214	0.655954468083013\\
0.269716747259457	0.667572375288087\\
0.260215870974251	0.660596473267237\\
0.254441244177163	0.662842102813013\\
0.248647240694222	0.665037254366362\\
0.239414100327968	0.657784834550136\\
0.23366480146364	0.659849043764525\\
0.22789770812001	0.661863002919522\\
0.222113259483564	0.663826558644339\\
0.216311896062463	0.665739561406607\\
0.210494059652991	0.667601865523759\\
0.204660193305916	0.669413329174125\\
0.195970587845707	0.661585617059053\\
0.19018977551373	0.66327057019744\\
0.184394479493997	0.66490501271395\\
0.178585141120739	0.666488820139457\\
0.17025840275702	0.658340395457113\\
0.166926107963771	0.669504051130438\\
0.158742847422016	0.66121154587042\\
0.155216227497267	0.672315344701812\\
0.14717893747791	0.663881284841555\\
0.141379949756076	0.665140368498988\\
0.135570195403694	0.666348799142164\\
0.129750116856051	0.667506484744412\\
0.12392015733466	0.668613337143489\\
0.118080760813513	0.669669272048302\\
0.112232371985261	0.670674209045317\\
0.104811091576955	0.661751188198742\\
0.100510399568135	0.672530787086103\\
0.093245977643244	0.663479606056852\\
0.0874525487874345	0.664268057120453\\
0.0816524600814488	0.665005921599686\\
0.0758461532244976	0.665693143303314\\
0.070034070389328	0.666329669896743\\
0.06421665418855	0.66691545290601\\
0.0583943476409313	0.66745044772147\\
0.0525675941376562	0.667934613601196\\
0.0467368374085641	0.668367913674082\\
0.0409025214883543	0.668750314942651\\
0.0350650906827723	0.669081788285565\\
0.0287887956611218	0.659371826244026\\
0.0230336678236504	0.659597945832603\\
0.0172767858831964	0.659773834483868\\
0.011518588248607	0.659899478803218\\
0.00567224807394332	0.649975249991711\\
4.04133443718627e-17	0.66\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
4.04133443718627e-17	-0.66\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00575951342892677	-0.659974869222353\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0115185882486072	-0.659899478803218\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0172767858831963	-0.659773834483868\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0230336678236507	-0.659597945832603\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0287887956611218	-0.659371826244026\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.034541731120343	-0.659095492938019\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0402920360930056	-0.658768966958432\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0467368374085641	-0.668367913674082\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0525675941376562	-0.667934613601196\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.058394347640931	-0.66745044772147\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0642166541885501	-0.66691545290601\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0700340703893278	-0.666329669896743\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0758461532244976	-0.665693143303314\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0816524600814488	-0.665005921599686\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0887578107096352	-0.674182505734191\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0946377086528445	-0.673382286744268\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100510399568135	-0.672530787086103\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.106375436227357	-0.671628071604694\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.112232371985261	-0.670674209045317\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.118080760813513	-0.669669272048302\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.12392015733466	-0.668613337143489\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.129750116856051	-0.667506484744412\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.137563874747866	-0.676148046188372\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.141379949756076	-0.665140368498988\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.14717893747791	-0.663881284841555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.152966716953828	-0.66257164405396\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.161077301060575	-0.670935245074397\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.166926107963771	-0.669504051130438\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.172762202797565	-0.668021871860894\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.181173331571765	-0.676148078402348\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.18706686325478	-0.674541317246036\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.192946149071899	-0.672883187156823\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.198810741292746	-0.671173814407735\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.204660193305916	-0.669413329174125\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.210494059652991	-0.667601865523759\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.216311896062463	-0.665739561406607\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.222113259483564	-0.663826558644339\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.22789770812001	-0.661863002919522\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.237002870055977	-0.669275458675447\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.242834301761225	-0.667181760757995\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.248647240694222	-0.665037254366362\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.258024923672616	-0.672177907077985\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.263880883241494	-0.669900648947058\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.269716747259457	-0.667572375288087\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.279358905626516	-0.674432058733239\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.28523372379717	-0.671968543020281\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.29108682031543	-0.669453854301141\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.296917749445334	-0.666888184079099\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.306872999565617	-0.673371340448642\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.312737513688118	-0.670667762407121\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.322883322606221	-0.676938963262395\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.328778360091808	-0.674095534724375\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.334648359832357	-0.671200771201519\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.34049287480466	-0.668254893141276\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.346311459926275	-0.665258124883666\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.356798387717277	-0.671040170572784\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.367412245399898	-0.676689176749713\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.37330340758968	-0.673457174497335\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.384090376880704	-0.678877442833122\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.39	-0.675499814951862\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.395879923109349	-0.67207074514439\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.406880079178943	-0.677162167554669\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.4127738661256	-0.673585729839733\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.423935411386564	-0.678438476925141\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.429839686677459	-0.674713156650309\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.441157618362172	-0.679323160035793\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.452588327955888	-0.683786374095078\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.458538180846012	-0.679810809495134\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.464453114278363	-0.675783474670053\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.476068442171368	-0.679896196759863\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.48198345324008	-0.675715880235745\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.487861759402753	-0.671484105331206\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.499651140871127	-0.675239762918462\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.511542769679241	-0.678840183540199\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.517447214657413	-0.67435033924755\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.529468868780066	-0.677689248101781\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.541587733874729	-0.6808690964616\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.547508740213359	-0.676116986467565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.559748833844432	-0.679029633381194\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.57208097262102	-0.68177955437589\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.578008763013864	-0.676761309384028\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.597013716381362	-0.686785718002723\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.602984243876321	-0.681549705917992\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.61560015785015	-0.683693239439203\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.621542991006408	-0.678295149865314\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.634258474858124	-0.680158942505829\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.647053301152129	-0.68185190875155\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.652978868231457	-0.676179412318332\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.672872893727857	-0.684720431188014\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.685893577750951	-0.685893577750951\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.698985440171098	-0.686891079013854\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.704953004331878	-0.680765203049817\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.710866883592042	-0.674587484179879\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.724040164602979	-0.675178376461874\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.737277336810124	-0.67559020761566\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.758007721986942	-0.682513218486035\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.771424392412672	-0.68249864966221\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.784897963431683	-0.682301390150128\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.790822204224032	-0.675425970263391\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.812007109706117	-0.681354866267732\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.82563830422486	-0.680603695697207\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.839317638373528	-0.679666022333825\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.860868972537655	-0.684766100301382\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.874691936503462	-0.683384237611481\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.888555741126184	-0.681812800489767\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.902458126353441	-0.680050976161814\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.916396821103628	-0.678097976896529\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.938459713474939	-0.681830892659269\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.960656311660457	-0.685229487738909\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.9747909327039	-0.682555959257745\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.997192688232639	-0.685351546679048\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.0197162142427	-0.687807271269019\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.03401841936329	-0.684401861786952\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.05672491561123	-0.686245184118934\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.07110713618236	-0.682370502600466\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.10246252500335	-0.688895043503166\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1254850169474	-0.689698105425052\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.14860418294083	-0.690151020379473\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.16319936659606	-0.685176789996951\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.18645480318468	-0.685\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.21849797431586	-0.689392984144854\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.24195998413794	-0.688429660749799\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.27428481335985	-0.691880202376432\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.30676243743121	-0.694817912923118\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.33051624976733	-0.692622919852551\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.35432991676632	-0.690065559604111\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.37819891686712	-0.687144632189105\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.42009459315268	-0.692626411926742\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.44413645495978	-0.688817754893272\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.48634477074011	-0.693093949254747\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.51963532236383	-0.692537715235919\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.55302727799242	-0.69145229322886\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.58651392868626	-0.689835889240676\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.62929359061082	-0.691594097426015\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.67222195384543	-0.692657012580812\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.71529013094856	-0.693022197819437\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.75848920348603	-0.692687318508922\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.81114602740457	-0.695233822117883\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.85461093471183	-0.693410614893745\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.90757602019539	-0.694300890951108\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.96069430147173	-0.694318267206244\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.02340975178254	-0.696715850538315\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.08631204145364	-0.698070244091203\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.14938772682705	-0.698378407287381\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.22216049524337	-0.700644512844957\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.77740378605399	-1.15486823365481\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.77774975538068	-1.11902045813345\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.77775846503759	-1.08325480836081\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.7774313765778	-1.04757443422677\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.77676998079026	-1.01198246635086\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.77577579747462	-0.976482015812322\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.77445037521363	-0.941076173882708\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.77279529114298	-0.905768011760913\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78055585136671	-0.872810090854196\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.77826554755414	-0.837621305940458\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78543121483983	-0.804618243464729\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.7825093598364	-0.769560226850382\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78908092810798	-0.736522722153463\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.79536394319686	-0.703429128399689\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.791509849097	-0.668545484017682\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78733670990297	-0.633782806505003\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.79272322788533	-0.600708345754487\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78793075667614	-0.566110044626409\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.7828240225928	-0.531641245667451\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78731937044796	-0.498610054280597\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78160083775344	-0.464322198373612\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.7855087701278	-0.431304244455724\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78912842135312	-0.398253445049759\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78250555379528	-0.364213859576851\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78553985274863	-0.331191822441101\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.77831669484855	-0.297359972808532\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78076775048473	-0.264377035490235\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78293088601888	-0.231373964837107\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78480593671984	-0.198353274160757\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78639275979524	-0.165317478114624\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78769123440237	-0.132269092502479\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.77870468840761	-0.0989488646037602\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.77942428769116	-0.0659700963329309\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.77985606918257	-0.0329863041838531\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.77985606918257	0.0329863041838531\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78942276464272	0.0661446203973046\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78870126165736	0.099210634086839\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78769123440237	0.132269092502478\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78639275979524	0.165317478114623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78480593671984	0.198353274160757\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.79291223400309	0.231984450232457\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.79074339098733	0.265074600227676\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78828586818589	0.298144563765811\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78553985274863	0.331191822441102\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.79245951577895	0.365172317102054\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.7990736403068	0.399298729682436\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.79544448868456	0.432436276593404\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.80145176078626	0.466759585241715\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.79723381906169	0.499915316202797\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.80262938396763	0.534424707686651\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.79782091530976	0.567588138737704\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.80260011129128	0.60227269040489\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.78733670990297	0.633782806505003\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.63394060861505	0.640761775590973\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.65770825613791	0.677916154830789\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.65165312242531	0.709809462800747\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.59632366595844	0.731680319311113\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.43329807857566	0.729770034770335\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.30964346413657	0.733730291250169\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
3.17644641119987	0.733340437160999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.67401728109361	0.641974750603739\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.58098663189415	0.643512242295116\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.49782091217552	0.645980410460459\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.40515530745978	0.644459422305277\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.33198569676487	0.646716870109382\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.25896498545505	0.647747786169948\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.18610899549948	0.647554985924944\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.1421226533572	0.65491261857893\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.15540030869099	0.679595106879657\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.14938772682705	0.698378407287381\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.12424498766189	0.710762430347406\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.12741679509846	0.732528347528602\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.11151694004648	0.747727364683647\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.05792683952114	0.749024113883215\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
2.00447848499157	0.749443795895261\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.94184728711418	0.745405335054225\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.89805183868333	0.747662502517566\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.86363954767924	0.752959252765983\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.81080388372212	0.750059527435576\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.76736931862869	0.750203766699405\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.72407293984403	0.749648249579463\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.68092364206239	0.748395423259472\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.64702990028654	0.750594769207792\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.61322786092524	0.752260505898445\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.57049839476876	0.749089308446434\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.54592575963457	0.753998372477213\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.5034897274914	0.749612326024479\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.47016076491081	0.749084324570252\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.4458276580805	0.752650239573105\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.42154562450287	0.755849216085284\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.34459018237281	0.730052903197201\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.19822899878097	0.664189179737482\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.16627663255947	0.659847570538646\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.14315353299546	0.66\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.12011790857398	0.659799871848916\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.0971741448987	0.659248735884869\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.07432660708616	0.658348191542095\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.05157963923397	0.657099887649174\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.03737147834985	0.660878518266593\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.02317809289342	0.664459622718333\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.0006629864806	0.66232438237447\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.978264335614949	0.659847626095481\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.964227640687758	0.662695297202054\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.950216371375231	0.665348666167213\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.928091690926204	0.662001369510471\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.91418920364369	0.664197335090495\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.900319683891284	0.666201521161502\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.878499061052022	0.661996525467253\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.864755140917446	0.663549957619506\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.85105161389526	0.664914393351711\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.837390727832083	0.666090661202253\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.81600325952982	0.660786410602329\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.802489566723229	0.661521349088874\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.789025776412547	0.662071237977136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.775614084912032	0.662437009296787\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.762256676024999	0.662619619280413\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.741466163581112	0.65599384773358\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.728281928967846	0.655747994231681\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.722531790073922	0.662078403463347\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.709413090570595	0.661538409260623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.696359396171796	0.660820392666004\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.683372810321719	0.659925451936047\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.677587926696472	0.665863801084858\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.657609306503489	0.657609306503489\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.651845615798861	0.663322917713389\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.639085700822277	0.661792616311559\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.633286209638254	0.667344421331305\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.627438491257499	0.672845405489637\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.614787088930251	0.670922376497213\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.602217545722972	0.668830342929655\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.589731842912006	0.666570591502212\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.577331945511646	0.664144430596039\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.56501980204726	0.661553190072027\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.559225220427289	0.666458665513511\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.547027269438877	0.663597141713439\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.534922332392362	0.660574067238425\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.529137441141977	0.665216933324552\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.517155639273553	0.661929033029646\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.511359600367325	0.666416805844638\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.4995064692162	0.662867473339253\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.493702913003613	0.66720119431229\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.487861759402753	0.671484105331206\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.476176423682971	0.667574725052182\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.470332677807858	0.671704676316973\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.458789051909115	0.667542212783833\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.452946251811305	0.671520433769584\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.441549588249647	0.667108657653735\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.435711228012022	0.670936454356339\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.424466690593991	0.66627924219218\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.418636218744232	0.669957995963577\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.40754888047844	0.665059328196192\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.396579317680742	0.660018821540626\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.390804539479742	0.663454453539975\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.38	0.658179306876173\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.374241905678635	0.661470328914324\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.368455311387216	0.664710977425941\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.357869070194706	0.659112834496474\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.352103672089418	0.662210694644195\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.346311459926275	0.665258124883666\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.34049287480466	0.668254893141276\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.330186381701259	0.662251427585498\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.324394648623917	0.665107594261384\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.314273100670055	0.658887257575398\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.308511331070711	0.661604684536754\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.302726067139055	0.664271727739877\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.296917749445334	0.666888184079099\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.287099329626177	0.660283253557289\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.281326412512277	0.662763494485757\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.271705236979214	0.655954468083013\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.269716747259457	0.667572375288087\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.260215870974251	0.660596473267237\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.254441244177163	0.662842102813013\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.248647240694222	0.665037254366362\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.239414100327968	0.657784834550136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.23366480146364	0.659849043764525\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.22789770812001	0.661863002919522\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.222113259483564	0.663826558644339\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.216311896062463	0.665739561406607\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.210494059652991	0.667601865523759\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.204660193305916	0.669413329174125\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.195970587845707	0.661585617059053\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.19018977551373	0.66327057019744\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.184394479493997	0.66490501271395\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.178585141120739	0.666488820139457\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.17025840275702	0.658340395457113\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.166926107963771	0.669504051130438\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.158742847422016	0.66121154587042\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.155216227497267	0.672315344701812\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.14717893747791	0.663881284841555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.141379949756076	0.665140368498988\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.135570195403694	0.666348799142164\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.129750116856051	0.667506484744412\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.12392015733466	0.668613337143489\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.118080760813513	0.669669272048302\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.112232371985261	0.670674209045317\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.104811091576955	0.661751188198742\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100510399568135	0.672530787086103\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.093245977643244	0.663479606056852\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0874525487874345	0.664268057120453\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0816524600814488	0.665005921599686\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0758461532244976	0.665693143303314\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.070034070389328	0.666329669896743\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.06421665418855	0.66691545290601\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0583943476409313	0.66745044772147\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0525675941376562	0.667934613601196\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0467368374085641	0.668367913674082\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0409025214883543	0.668750314942651\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0350650906827723	0.669081788285565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0287887956611218	0.659371826244026\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0230336678236504	0.659597945832603\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0172767858831964	0.659773834483868\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.011518588248607	0.659899478803218\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00567224807394332	0.649975249991711\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
4.04133443718627e-17	0.66\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.7774799733088	-1.15489152643614\\
3.79445216616248	0.634973525520274\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.67589497432133	0.642425544863782\\
2.15490625681268	0.648517532079358\\
2.1227184930233	0.747602600614255\\
1.4147649976544	0.752243892837373\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.19284607865822	0.661205378390194\\
4.07556608354521e-17	0.665590452101419\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.09377177993721e-17	-0.668563667955112\\
2.22379364496516	-0.701159442974295\\
};
\end{axis}
\end{tikzpicture}%

==> scan_118_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scan_118_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23777778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scan_118_1.pdf}}%
    \put(0.28541667,0.08785178){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.5,0.08785178){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.73125,0.08785178){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.455556,0.01555556){\makebox(0,0)[lb]{\smash{x [m]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scan_118_1.pdf}}%
    \put(0.11229622,0.285){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.07896289,0.53222222){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.07896289,0.77944444){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.07896289,1.02666667){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.05555556,0.57111156){\rotatebox{90}{\makebox(0,0)[lb]{\smash{y [m]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scan_118_1.pdf}}%
  \end{picture}%
\endgroup%


==> scan_118_12.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scan_118_12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23777778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scan_118_12.pdf}}%
    \put(0.18425933,0.08785178){\makebox(0,0)[lb]{\smash{11.5}}}%
    \put(0.35333333,0.08785178){\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.47129622,0.08785178){\makebox(0,0)[lb]{\smash{12.5}}}%
    \put(0.64037044,0.08785178){\makebox(0,0)[lb]{\smash{13}}}%
    \put(0.75833333,0.08785178){\makebox(0,0)[lb]{\smash{13.5}}}%
    \put(0.48111156,0.01555533){\makebox(0,0)[lb]{\smash{x [m]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scan_118_12.pdf}}%
    \put(0.07896289,0.16962956){\makebox(0,0)[lb]{\smash{14.5}}}%
    \put(0.130074,0.33444444){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.07896289,0.49925933){\makebox(0,0)[lb]{\smash{15.5}}}%
    \put(0.130074,0.664074){\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.07896289,0.82888889){\makebox(0,0)[lb]{\smash{16.5}}}%
    \put(0.130074,0.99370378){\makebox(0,0)[lb]{\smash{17}}}%
    \put(0.05555556,0.57111133){\rotatebox{90}{\makebox(0,0)[lb]{\smash{y [m]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scan_118_12.pdf}}%
  \end{picture}%
\endgroup%


==> scan_118_13.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scan_118_13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23777778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scan_118_13.pdf}}%
    \put(0.18425933,0.08785178){\makebox(0,0)[lb]{\smash{11.5}}}%
    \put(0.35333333,0.08785178){\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.47129622,0.08785178){\makebox(0,0)[lb]{\smash{12.5}}}%
    \put(0.64037044,0.08785178){\makebox(0,0)[lb]{\smash{13}}}%
    \put(0.75833333,0.08785178){\makebox(0,0)[lb]{\smash{13.5}}}%
    \put(0.48111156,0.01555533){\makebox(0,0)[lb]{\smash{x [m]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scan_118_13.pdf}}%
    \put(0.07896289,0.16962956){\makebox(0,0)[lb]{\smash{14.5}}}%
    \put(0.130074,0.33444444){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.07896289,0.49925933){\makebox(0,0)[lb]{\smash{15.5}}}%
    \put(0.130074,0.664074){\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.07896289,0.82888889){\makebox(0,0)[lb]{\smash{16.5}}}%
    \put(0.130074,0.99370378){\makebox(0,0)[lb]{\smash{17}}}%
    \put(0.05555556,0.57111133){\rotatebox{90}{\makebox(0,0)[lb]{\smash{y [m]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scan_118_13.pdf}}%
  \end{picture}%
\endgroup%


==> scan_118_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scan_118_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23777778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scan_118_2.pdf}}%
    \put(0.28541667,0.08785178){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.5,0.08785178){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.73125,0.08785178){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.455556,0.01555556){\makebox(0,0)[lb]{\smash{x [m]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scan_118_2.pdf}}%
    \put(0.11229622,0.285){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.07896289,0.53222222){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.07896289,0.77944444){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.07896289,1.02666667){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.05555556,0.57111156){\rotatebox{90}{\makebox(0,0)[lb]{\smash{y [m]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scan_118_2.pdf}}%
  \end{picture}%
\endgroup%


==> scan_118_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scan_118_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23777778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scan_118_3.pdf}}%
    \put(0.28541667,0.08785178){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.5,0.08785178){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.73125,0.08785178){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.455556,0.01555556){\makebox(0,0)[lb]{\smash{x [m]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scan_118_3.pdf}}%
    \put(0.11229622,0.285){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.07896289,0.53222222){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.07896289,0.77944444){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.07896289,1.02666667){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.05555556,0.57111156){\rotatebox{90}{\makebox(0,0)[lb]{\smash{y [m]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scan_118_3.pdf}}%
  \end{picture}%
\endgroup%


==> scan_118_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scan_118_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23777778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scan_118_4.pdf}}%
    \put(0.28541667,0.08785178){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.5,0.08785178){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.73125,0.08785178){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.455556,0.01555556){\makebox(0,0)[lb]{\smash{x [m]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scan_118_4.pdf}}%
    \put(0.11229622,0.285){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.07896289,0.53222222){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.07896289,0.77944444){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.07896289,1.02666667){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.05555556,0.57111156){\rotatebox{90}{\makebox(0,0)[lb]{\smash{y [m]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scan_118_4.pdf}}%
  \end{picture}%
\endgroup%


==> scan_118_5.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scan_118_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23777778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scan_118_5.pdf}}%
    \put(0.28541667,0.08785178){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.5,0.08785178){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.73125,0.08785178){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.455556,0.01555556){\makebox(0,0)[lb]{\smash{x [m]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scan_118_5.pdf}}%
    \put(0.11229622,0.285){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.07896289,0.53222222){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.07896289,0.77944444){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.07896289,1.02666667){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.05555556,0.57111156){\rotatebox{90}{\makebox(0,0)[lb]{\smash{y [m]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scan_118_5.pdf}}%
  \end{picture}%
\endgroup%


==> scan_118_6.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scan_118_6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23777778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scan_118_6.pdf}}%
    \put(0.28541667,0.08785178){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.5,0.08785178){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.73125,0.08785178){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.455556,0.01555556){\makebox(0,0)[lb]{\smash{x [m]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scan_118_6.pdf}}%
    \put(0.11229622,0.285){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.07896289,0.53222222){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.07896289,0.77944444){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.07896289,1.02666667){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.05555556,0.57111156){\rotatebox{90}{\makebox(0,0)[lb]{\smash{y [m]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scan_118_6.pdf}}%
  \end{picture}%
\endgroup%


==> scan_47_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scan_47_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74938272)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scan_47_3.pdf}}%
    \put(0.11481481,0.04880654){\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.31358025,0.04880654){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.50740741,0.04880654){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.69197531,0.04880654){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.88580247,0.04880654){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.47345716,0.00864198){\makebox(0,0)[lb]{\smash{x [m]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scan_47_3.pdf}}%
    \put(0.07102877,0.07592593){\makebox(0,0)[lb]{\smash{-20}}}%
    \put(0.07102877,0.27798358){\makebox(0,0)[lb]{\smash{-15}}}%
    \put(0.07102877,0.48004111){\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.09078185,0.68209877){\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.05744852,0.34567926){\rotatebox{90}{\makebox(0,0)[lb]{\smash{y [m]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scan_47_3.pdf}}%
  \end{picture}%
\endgroup%

